Discovering state-of-the-art quantum circuits with large language models

Significant efforts are currently being directed toward the implementation of large-scale quantum information processors, but realizing useful quantum advantage also requires the development of efficient quantum algorithms. While for many practical problems the dominant resource costs are associated with a small set of computational primitives, optimizing them in the quantum setting presents unique challenges, including a reversibility constraint absent from ordinary classical computation. Here we introduce an evolutionary framework in which large language models (LLMs) propose circuit designs and an independent evaluator verifies and scores them. We apply this framework to tasks spanning numerical computation, chemistry, optimization, quantum simulation, and number theory. In seven of the eight tasks, the discovered circuits significantly reduce both Toffoli and qubit counts relative to the state of the art. In the eighth, the search discovers a new reversible architecture for prime-field modular inversion. By handling reversibility differently, the architecture makes divsteps -- a classical algorithm previously impractical for reversible integer arithmetic -- viable and substantially improves the Toffoli-qubit trade-off for modular inversion. These results open the door for evaluator-guided LLM co-design of new algorithmic structures for quantum computation.

==> figs/fig-search-loop.tex <==
\begingroup
\setlength{\fboxsep}{4pt}
\setlength{\fboxrule}{0.6pt}

\begin{minipage}[t]{0.40\linewidth}
\vspace{0pt}
\makebox[\linewidth][c]{\panelfont\color{ink}(a) Ideation}\par\vspace{3pt}

\fcolorbox{panelblue!45}{white}{%
\begin{minipage}{0.94\linewidth}
{\scriptsize\bfseries\color{ink} Instructions}\par\vspace{2pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
From the task specification alone, propose up to five distinct circuit
architectures that reduce executed Toffolis and peak live qubits. Give one
implementable datapath per family; merge families with the same main
datapath.\par}
\end{minipage}}

\vspace{4pt}
\fcolorbox{panelblue!45}{white}{%
\begin{minipage}{0.94\linewidth}
{\scriptsize\bfseries\color{ink} Task specification}\par\vspace{2pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
{\bfseries TASK SPECIFICATION} (complete):
\par\vspace{2pt}
{\bfseries Task:} \(|x\rangle|h\rangle\to|x\rangle|h\mathbin{\mathrm{XOR}}x^{-1}\rangle\)
in \(\mathbb{F}_{2^4}\), with \(0^{-1}=0\) and
\(p(X)=X^4+X+1\).
\par\vspace{1pt}
{\bfseries Interface:} preserve four-qubit \(x\) and XOR the result into
arbitrary four-qubit \(h\). Be exact for every \(x,h\), clean every ancilla,
and leave zero global phase.
\par\vspace{1pt}
{\bfseries Model:} X, CNOT, Toffoli, SWAP, phase gates, and corrected X-basis
measurement; emission-time classical computation is allowed.
\par}
\end{minipage}}

\vspace{4pt}
\fcolorbox{claudecoral!50}{white}{%
\begin{minipage}{0.94\linewidth}
{\scriptsize\bfseries\color{ink}
Example structured response}\par\vspace{2pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
{\bfseries F1  Fermat chain:} compute \(x^{14}\) by free squarings and field
multiplications.\par
{\bfseries F2  Full lookup:} select one of 16 inverse words with QROM.\par
{\bfseries F3  Tower field:} change basis and invert through \(\mathbb{F}_{(2^2)^2}\).\par}
\end{minipage}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.58\linewidth}
\vspace{0pt}
\makebox[\linewidth][c]{\panelfont\color{ink}(b) Evolutionary rewrite}\par\vspace{3pt}

\fcolorbox{panelblue!45}{white}{%
\begin{minipage}{0.945\linewidth}
{\scriptsize\bfseries\color{ink} Instructions}\par\vspace{1pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
{\bfseries Task:} Optimize a reversible circuit for \(\mathbb{F}_{2^4}\) inversion.
{\bfseries Objective:} Minimize
\(\text{executed Toffoli}\times\text{peak live qubits}\).
{\bfseries API:} alloc/free, ccx, free Clifford gates, and corrected
measurement-based uncomputation. Return the complete Python program; the
evaluator is ground truth.
\par\vspace{1pt}
{\bfseries Discoveries:} Print up to three lines beginning
\texttt{DISCOVERY:}; these notes travel with the program.\par}
\end{minipage}}

\vspace{3pt}
\fcolorbox{panelblue!45}{white}{%
\begin{minipage}{0.945\linewidth}
{\scriptsize\bfseries\color{ink} Parent and feedback}\par\vspace{1pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
{\bfseries \# Parent}\quad fitness=\textless score\textgreater,\;
qubits=\textless Q\textgreater,\; toffoli=\textless T\textgreater\par
\# {\bfseries FOUNDING DIRECTION --- F1 Fermat chain}\par
[complete selected parent program]
\par\vspace{1pt}
{\bfseries \# Feedback}\quad [phase costs and evaluator output]\par
-- {\bfseries DISCOVERY:} squaring in a binary field is CNOT-only.
\par\vspace{1pt}
{\bfseries \# Archive context}\quad [recent attempts; complete elite and
cell-diverse inspiration programs]\par
\par\vspace{1pt}
{\bfseries \# Task}\quad Rewrite the parent to improve fitness; return the
complete program.\par}
\end{minipage}}

\vspace{3pt}
\fcolorbox{claudecoral!50}{white}{%
\begin{minipage}{0.945\linewidth}
{\scriptsize\bfseries\color{ink}
Model--tool transcript}\par\vspace{1pt}
{\scriptsize\ttfamily\raggedright\color{black!85}
{\bfseries\color{claudecoral!88!black}MODEL} $\to$
run\_candidate({\color{panelblue}[Fermat chain]}, trial\_eval=true)\par
{\bfseries\color{panelgreen}TOOL RESULT} $\to$
{\bfseries\color{deltafg}valid:} executed\_toffoli=66; qubits=20\par
{\bfseries\color{claudecoral!88!black}MODEL} $\to$
run\_candidate({\color{panelblue}[five products]}, trial\_eval=true)\par
{\bfseries\color{panelgreen}TOOL RESULT} $\to$
{\bfseries\color{histred}invalid:} ancilla t not returned to $|0\rangle$ at free\par
{\bfseries\color{claudecoral!88!black}MODEL} $\to$
run\_candidate({\color{panelblue}[+ measured uncompute]}, trial\_eval=true)\par
{\bfseries\color{panelgreen}TOOL RESULT} $\to$
{\bfseries\color{deltafg}valid:} executed\_toffoli=5; qubits=10\par}
\end{minipage}}
\end{minipage}

\vspace{9pt}
\makebox[\linewidth][c]{\panelfont\color{ink}%
  (c) Model--evaluator loop}\par\vspace{4pt}

\begin{lrbox}{\loopboxA}
\begin{minipage}{2.78cm}
\begin{lstlisting}[style=solver-loop]
b = Builder()
x = b.alloc_qubits(4)
h = b.alloc_qubits(4)
t = b.alloc_qubit()
b.ccx(x[0], x[1], t)
# four more products
b.cx(t, h[0])
b.free(t)
b.emit()
\end{lstlisting}
\end{minipage}
\end{lrbox}

\begin{lrbox}{\loopboxB}
\begin{minipage}{3.16cm}
\begin{lstlisting}[style=solver-loop]
b = Builder()
x = b.alloc_qubits(4)
h = b.alloc_qubits(4)
t = b.alloc_qubit()
b.ccx(x[0], x[1], t)
# four more products
b.cx(t, h[0])
m = b.hmr(t)
b.cz(x[0], x[1], cond=m)
b.free(t)
b.emit()
\end{lstlisting}
\end{minipage}
\end{lrbox}

\centering
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\scriptsize},
  flow/.style={->, line width=0.7pt, draw=black!60},
  card/.style={draw=panelblue!60, fill=panelbluebg, rounded corners=1.5pt,
               inner sep=3.5pt},
  toolcard/.style={draw=panelgreen!60, fill=panelgreenbg,
                   rounded corners=1.5pt, inner sep=3.5pt},
  modelcard/.style={draw=claudecoral!75, fill=claudecoral!8,
                    rounded corners=1.5pt, inner sep=3.5pt},
  head/.style={font=\scriptsize\bfseries, inner sep=0pt}
]
  \node[font=\normalsize\color{black!55}] (dotsL) {$\cdots$};

  \node[card, right=0.32cm of dotsL] (prog) {\usebox\loopboxA};

  \node[toolcard, right=0.52cm of prog, text width=1.85cm, align=left,
        font=\scriptsize\ttfamily] (eval1)
    {\textcolor{histred}{\bfseries INVALID}\\
     t not returned\\
     to $|0\rangle$ at free\\[2.5pt]
     T = 5\ \ Q = 10\\
     $TQ$-cost = $\infty$};

  \node[modelcard, right=0.52cm of eval1, text width=1.25cm, align=center]
        (llm) {\bfseries\color{claudecoral!88!black}LLM};

  \node[card, right=0.52cm of llm] (prog2) {\usebox\loopboxB};

  \node[toolcard, right=0.52cm of prog2, text width=1.85cm, align=left,
        font=\scriptsize\ttfamily] (eval2)
    {\textcolor{deltafg}{\bfseries VALID}\\[2.5pt]
     T = 5\ \ Q = 10\\
     $TQ$-cost = 50};

  \node[right=0.32cm of eval2, font=\normalsize\color{black!55}] (dotsR)
    {$\cdots$};

  \foreach \n/\t in {prog/{Candidate program}, prog2/{Rewritten program}}
    \node[head, above=2pt of \n.north, anchor=south, color=panelblue] {\t};
  \foreach \n in {eval1, eval2}
    \node[head, above=2pt of \n.north, anchor=south,
          color=panelgreen] {Evaluator};

  \draw[flow] (dotsL) -- (prog);
  \draw[flow] (prog) -- (eval1);
  \draw[flow] (eval1) -- (llm);
  \draw[flow] (llm) -- (prog2);
  \draw[flow] (prog2) -- (eval2);
  \draw[flow] (eval2) -- (dotsR);
\end{tikzpicture}
\endgroup

